Time Derivative of Rotation Matrices: A Tutorial

The time derivative of a rotation matrix equals the product of a skew-symmetric matrix and the rotation matrix itself. This article gives a brief tutorial on the well-known result.

==> figure_tikz_twoReferenceFrameSameOrigin.tex <==
\def\length{4}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=\myscale,>=stealth,every shadow/.style={shadow scale=1.2, shadow xshift=1pt, shadow yshift=-1pt,fill=black!70!white, path fading={circle with fuzzy edge 15 percent}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% coordinate A
\begin{scope}[shift={(0,0)},rotate=0]
\coordinate (A)  at (0,0);
\coordinate (Ax) at (-\length*0.6,-\length*0.5);
\coordinate (Ay) at (\length,0);
\coordinate (Az) at (0,\length);
%\draw[] (A) node[left] {$A$};
\draw[->,thick] (A)--(Ax) node[left] {$x_A$};
\draw[->,thick] (A)--(Ay) node[right] {$y_A$};
\draw[->,thick] (A)--(Az) node[above] {$z_A$};
\end{scope}

\begin{scope}[shift={(0,0)},rotate=-25]
\coordinate (B)  at (0,0);
\coordinate (Bx) at (-\length*0.6,-\length*0.5);
\coordinate (By) at (\length,0);
\coordinate (Bz) at (0,\length);
%\draw[] (A) node[left] {$A$};
\draw[->,thick,blue] (B)--(Bx) node[left] {$x_B$};
\draw[->,thick,blue] (B)--(By) node[right] {$y_B$};
\draw[->,thick,blue] (B)--(Bz) node[above] {$z_B$};

% rotation axis
\coordinate (w) at (\length*0.6,\length*0.8);
\draw[-angle 90,blue,dashed] (B)--(w) node[right]{$w_B$};
\node [circle,minimum size=8,draw=none] (temp) at ($(w)+(-1,-1)$) {};
\path (temp) edge[loop,out=-30,in=60,looseness=6,-angle 90,blue]  (temp);

\end{scope}

\end{tikzpicture}


